Conversational Agents for Insurance Companies: From Theory to Practice

Advances in artificial intelligence have renewed interest in conversational agents. Additionally to software developers, today all kinds of employees show interest in new technologies and their possible applications for customers. German insurance companies generally are interested in improving their customer service and digitizing their business processes. In this work we investigate the potential use of conversational agents in insurance companies theoretically by determining which classes of agents exist which are of interest to insurance companies, finding relevant use cases and requirements. We add two practical parts: First we develop a showcase prototype for an exemplary insurance scenario in claim management. Additionally in a second step, we create a prototype focusing on customer service in a chatbot hackathon, fostering innovation in interdisciplinary teams. In this work, we describe the results of both prototypes in detail. We evaluate both chatbots defining criteria for both settings in detail and compare the results and draw conclusions for the maturity of chatbot technology for practical use, describing the opportunities and challenges companies, especially small and medium enterprises, face.

==> images/cui_types.tex <==
\usetikzlibrary{shapes}

\newcommand{\DU}{6} % number of dimensions (config option)
\newcommand{\UU}{7} % number of scale units (config option)

\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4.1cm

\newcommand{\AW}{360/\DU} % calculated angle between dimension axes  

%\begin{minipage}[t]{\linewidth}%

   % \begin{minipage}[t]{\textwidth}
 % \hspace*{3em}
 %\raisebox{0pt}{

  % \begin{figure}[htbp]
	
	%\begin{flushleft}
	


    \begin{tikzpicture}[scale=0.5]
      \path (0:0cm) coordinate (O); % define coordinate for origin
			
      % draw the spiderweb
      \foreach \X in {1,...,\DU}{
        \draw (\X*\AW:0) -- (\X*\AW:\R);
        \draw (\X*\AW:0) -- (\X*\AW:\R);
      }

      \foreach \Y in {0,...,\UU}{
        \foreach \X in {1,...,\DU}{
          \path (\X*\AW:\Y*\R/\UU) coordinate (D\X-\Y);
          \fill (D\X-\Y) circle (1pt);
        }
        \draw [opacity=0.3] (0:\Y*\R/\UU) \foreach \X in {1,...,\DU}{
            -- (\X*\AW:\Y*\R/\UU)
        } -- cycle;
      }

      % define labels for each dimension axis (names config option)
      \path (1*\AW:\L) node (L1) {\footnotesize \textit{\textsf{Companionship}}};
      \path (2*\AW:\L) node (L2) {\footnotesize \textit{\textsf{Realism}}};
      \path (3*\AW:\L) node (L3) {\footnotesize \textit{\textsf{Entertainment}}~~~~~~~~~~~~~~~~~};
      \path (4*\AW:\L) node (L4) {\footnotesize \textit{\textsf{Textual}}};
      \path (5*\AW:\L) node (L5) {\footnotesize \textit{\textsf{Task Orientation}}};
      \path (6*\AW:\L) node (L6) {\footnotesize ~~~~~\textit{\textsf{Spoken}}};

      \newcommand{\bgc}{null}
      % for each sample case draw a path around the web along concrete values
      % for the individual dimensions. Each node along the path is labeled
      % with an identifier using the following scheme:
      %
      %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
      %             value <v> a number between 0 and \U (#scale units)
      %
      % The paths will be drawn half-opaque, so that overlapping parts will be
      % rendered in a composite color.
      \newcommand{\opazetee}{0.35}
      \newcommand{\linewidthall}{2.1pt}

      \renewcommand{\bgc}{magenta}
      % Chatterbots
      \draw [color=\bgc,line width=\linewidthall,opacity=\opazetee,fill=\bgc]
        (D1-4) --
        (D2-6) --
        (D3-7) --
        (D4-7) --
        (D5-1) --
        (D6-2) -- cycle;
        \node[text width=5cm,color=\bgc] at (-1.8,-0.8) 
            {\scriptsize \textbf{Chatterbots}};
				%\node[color=Magenta,outer sep=1] at (D1-4) {\textbf{\scriptsize 4}};
				%\node[color=Magenta] at (D2-6) {\textbf{\scriptsize 6}};
				%\node[color=Magenta] at (D3-7) {\textbf{\scriptsize 7}};
				%\node[color=Magenta] at (D4-7) {\textbf{\scriptsize 7}};
				%\node[color=Magenta] at (D5-1) {\textbf{\scriptsize 1}};
				%\node[color=Magenta] at (D6-2) {\textbf{\scriptsize 2}};

      \renewcommand{\bgc}{green}
      % General Digital Assistants
      \draw [color=\bgc,line width=\linewidthall,opacity=\opazetee,fill=\bgc]
        (D1-3) -- 
        (D2-2) --
        (D3-3) --
        (D4-2) --
        (D5-6) --
        (D6-7) -- cycle;
        \node[text width=5cm,color=\bgc] at (8.55,-1.0) 
            {\scriptsize \textbf{General\\Digital Assistants}};

      \renewcommand{\bgc}{violet}
      % Embodied Conversational Agents
      \draw [color=\bgc,line width=\linewidthall,opacity=\opazetee,fill=\bgc]
        (D1-7) --
        (D2-7) --
        (D3-4) --
        (D4-1) --
        (D5-1) --
        (D6-5) -- cycle;
        \node[text width=5cm,color=\bgc] at (7.55,2.3) 
            {\scriptsize \textbf{Embodied\\Conversational Agents}};

      \renewcommand{\bgc}{yellow}
      % Specialized Digital Assistants
      \draw [color=\bgc,line width=\linewidthall,opacity=\opazetee,fill=\bgc]
        (D1-1) --
        (D2-1) --
        (D3-2) --
        (D4-6) --
        (D5-7) --
        (D6-4) -- cycle;
        \node[text width=5cm,color=\bgc] at (7.80,-2.55) 
            {\scriptsize \textbf{Specialized\\Digital Assistants}};

      \renewcommand{\bgc}{black}
      % Prototypes
      \draw [color=\bgc,line width=\linewidthall,opacity=\opazetee,fill=\bgc]
        (D1-1) --
        (D2-1) --
        (D3-4) --
        (D4-4) --
        (D5-5) --
        (D6-3) -- cycle;
        \node[text width=5cm,color=\bgc] at (7.80,-4.55) 
            {\scriptsize \textbf{*Prototypes developed}};

       \renewcommand{\bgc}{black}
			\node[color=blue,outer sep=1] at (D1-0) {\textbf{\small 0}};
			\node[color=blue,outer sep=1] at (D1-1) {\textbf{\small 1}};
			\node[color=blue,outer sep=1] at (D1-2) {\textbf{\small 2}};
			\node[color=blue,outer sep=1] at (D1-3) {\textbf{\small 3}};
			\node[color=blue,outer sep=1] at (D1-4) {\textbf{\small 4}};
			\node[color=blue,outer sep=1] at (D1-5) {\textbf{\small 5}};
			\node[color=blue,outer sep=1] at (D1-6) {\textbf{\small 6}};
			\node[color=blue,outer sep=1] at (D1-7) {\textbf{\small 7}};
	
			
      % \draw [color=\bgc,line width=0.1,opacity=0.1,fill=\bgc]
      %   (D1-1) --
      %   (D2-1) --
      %   (D3-1) --
      %   (D4-1) --
      %   (D5-1) --
      %   (D6-1) -- cycle;
			
		

      \end{tikzpicture}
				%\end{flushleft}
			%	{\footnotesize
			%		\begin{itemize}
			%	\item[] 0 = not at all 
		%		\item[] 1 = hardly
	%			\item[] 2 = rather not
%				\item[] 3 = partially
				%\item[] 4 = fairly
			%	\item[] 5 = remarkably
		%		\item[] 6 = strongly
	%			\item[] 7 = very strongly
%			\end{itemize}
			%}
			%}
 %   \end{minipage}
   %\captionof{figure}{Classification of conversational agents with their characteristics (own presentation). Values between 0 and 7 indicate how strong a characteristic applies for the given type of agent.}\label{fig:cui-types}
%\end{minipage}\hfill
  %   \end{tikzpicture}
  %   \caption{Spiderweb Diagram (\D~Dimensions, \U-Notch Scale, 3 Samples)}
  %   \label{fig:spiderweb}
  % \end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ausarbeitung"
%%% End:

